LARGO: Low-Rank Hypernetwork for Handling Missing Modalities

Addressing missing modalities is an important challenge in multimodal image analysis and often relies on complex architectures that do not transfer easily to different datasets without architectural modifications or hyperparameter tuning. While most existing methods tackle this problem in feature space by engineering representations that are robust to missing inputs, we instead operate in weight space. We propose LARGO, a hypernetwork that compresses the $2^N-1$ dedicated missing-modality models into a single network by modelling the convolutional weights using the Canonical Polyadic (CP) tensor decomposition. Extensive experimental validation on BraTS 2018 (4 modalities, 15 scenarios) and ISLES 2022 (3 modalities, 7 scenarios) shows that our method ranks first in 47 out of 52 configurations, achieving average Dice improvements of +0.68$\%$ and +2.53$\%$ over state-of-the-art baselines (mmFormer, M$^{3}$AE, ShaSpec, SimMLM). A proof-of-concept experiment on avMNIST suggests that LARGO may extend beyond medical imaging to heterogeneous non-medical modalities. Code is available at https://github.com/nielsvyncke/LARGO.

==> Fig/methodology/overview-a.tex <==
% Figure 1(a), camera-ready revision: the network illustration of network-body.tex (kept unchanged)
% in the shared palette, with the CP diagram framed as the "Low-rank reparameterization" block that
% Figure 1(b) (overview-b.tex) expands.
\begin{tikzpicture}
    \input{Fig/methodology/palette}

    % ================================================================== dedicated models
    \begin{scope}\clip[rounded corners=1.2pt] (0.65,4.4) rectangle (1.35,5.1); \node[inner sep=0pt] at (1.0,4.75) {\includegraphics[width=0.7cm,height=0.7cm]{Fig/methodology/brains/t1.png}}; \end{scope}
    \draw[mod, fill=Missing] (0.65,3.4) rectangle (1.35,4.1);
    \draw[mod, fill=Missing] (0.65,1.9) rectangle (1.35,2.6);
    \draw[mod, fill=Missing] (3.65,4.4) rectangle (4.35,5.1);
    \begin{scope}\clip[rounded corners=1.2pt] (3.65,3.4) rectangle (4.35,4.1); \node[inner sep=0pt] at (4.0,3.75) {\includegraphics[width=0.7cm,height=0.7cm]{Fig/methodology/brains/t1c.png}}; \end{scope}
    \draw[mod, fill=Missing] (3.65,1.9) rectangle (4.35,2.6);
    \begin{scope}\clip[rounded corners=1.2pt] (7.65,4.4) rectangle (8.35,5.1); \node[inner sep=0pt] at (8.0,4.75) {\includegraphics[width=0.7cm,height=0.7cm]{Fig/methodology/brains/t1.png}}; \end{scope}
    \begin{scope}\clip[rounded corners=1.2pt] (7.65,3.4) rectangle (8.35,4.1); \node[inner sep=0pt] at (8.0,3.75) {\includegraphics[width=0.7cm,height=0.7cm]{Fig/methodology/brains/t1c.png}}; \end{scope}
    \begin{scope}\clip[rounded corners=1.2pt] (7.65,1.9) rectangle (8.35,2.6); \node[inner sep=0pt] at (8.0,2.25) {\includegraphics[width=0.7cm,height=0.7cm]{Fig/methodology/brains/flair.png}}; \end{scope}
    \node[anchor=east] at (0.58,4.75) {$\tns{X}^{(1)}$};
    \node[anchor=east] at (0.58,3.75) {$\tns{X}^{(2)}$};
    \node[anchor=east] at (0.58,2.25) {$\tns{X}^{(N)}$};
    \node[dots] at (1,3) {...};
    \node[dots] at (4,3) {...};
    \node[dots] at (8,3) {...};
    \draw[brace] (-0.25,5) -- (-0.25,2);
    \node[side] at (-1,3.5) {Input modalities};
    \draw[arr] (1,1.5) -- (1,0.75);
    \draw[arr] (4,1.5) -- (4,0.75);
    \draw[arr] (8,1.5) -- (8,0.75);

    \draw[box] (0,0) rectangle (2,-5);
    \draw[box] (3,0) rectangle (5,-5);
    \node[font=\bfseries, text=black!60] at (6,-2.5) {...};
    \draw[box] (7,0) rectangle (9,-5);
    \node[anchor=south east] at (2,0) {$\tns{F}_{\vct{\theta}^{(1)}}$};
    \node[anchor=south east] at (5,0) {$\tns{F}_{\vct{\theta}^{(2)}}$};
    \node[anchor=south east] at (9,0) {$\tns{F}_{\vct{\theta}^{(M)}}$};

    \draw[layer, fill=Coral] (0.25,-0.25) rectangle (1.75,-0.75) node[midway] {$\text{Stem}_1$};
    \draw[layer, fill=Coral] (3.25,-0.25) rectangle (4.75,-0.75) node[midway] {$\text{Stem}_2$};
    \draw[layer, fill=Coral] (7.25,-0.25) rectangle (8.75,-0.75) node[midway] {$\text{Stem}_M$};
    \draw[dashed, thick, LeafDark, fill=Leaf, fill opacity=0.35, rounded corners=3pt] (0.12,-0.88) rectangle (8.88,-1.62);
    \draw[dashed, thick, LeafDark, fill=Leaf, fill opacity=0.35, rounded corners=3pt] (0.12,-3.38) rectangle (8.88,-4.12);
    \draw[layer, fill=Leaf] (0.25,-1) rectangle (1.75,-1.5) node[midway] {$\text{Conv}_{1,1}$};
    \draw[layer, fill=Leaf] (3.25,-1) rectangle (4.75,-1.5) node[midway] {$\text{Conv}_{1,2}$};
    \draw[layer, fill=Leaf] (7.25,-1) rectangle (8.75,-1.5) node[midway] {$\text{Conv}_{1,M}$};
    \node[dots] at (1,-2.5) {...};
    \node[dots] at (4,-2.5) {...};
    \node[dots] at (8,-2.5) {...};
    \draw[layer, fill=Leaf] (0.25,-3.5) rectangle (1.75,-4) node[midway] {$\text{Conv}_{L,1}$};
    \draw[layer, fill=Leaf] (3.25,-3.5) rectangle (4.75,-4) node[midway] {$\text{Conv}_{L,2}$};
    \draw[layer, fill=Leaf] (7.25,-3.5) rectangle (8.75,-4) node[midway] {$\text{Conv}_{L,M}$};
    \draw[brace] (-0.25,-0.9) -- (-0.25,-4.1);
    \node[side] at (-1,-2.5) {Inner conv layers};
    \draw[layer, fill=Sky] (0.25,-4.75) rectangle (1.75,-4.25) node[midway] {$\text{Head}_1$};
    \draw[layer, fill=Sky] (3.25,-4.75) rectangle (4.75,-4.25) node[midway] {$\text{Head}_2$};
    \draw[layer, fill=Sky] (7.25,-4.75) rectangle (8.75,-4.25) node[midway] {$\text{Head}_M$};
    \draw[arr] (1,-5.5) -- (1,-6.25);
    \draw[arr] (4,-5.5) -- (4,-6.25);
    \draw[arr] (8,-5.5) -- (8,-6.25);
    \begin{scope}\clip[rounded corners=1.2pt] (0.65,-6.65) rectangle (1.35,-7.35); \node[inner sep=0pt] at (1.0,-7.0) {\includegraphics[width=0.7cm,height=0.7cm]{Fig/methodology/brains/seg.png}}; \end{scope}
    \begin{scope}\clip[rounded corners=1.2pt] (3.65,-6.65) rectangle (4.35,-7.35); \node[inner sep=0pt] at (4.0,-7.0) {\includegraphics[width=0.7cm,height=0.7cm]{Fig/methodology/brains/seg.png}}; \end{scope}
    \begin{scope}\clip[rounded corners=1.2pt] (7.65,-6.65) rectangle (8.35,-7.35); \node[inner sep=0pt] at (8.0,-7.0) {\includegraphics[width=0.7cm,height=0.7cm]{Fig/methodology/brains/seg.png}}; \end{scope}
    \node[anchor=east] at (0.58,-7) {$\tns{\hat{Y}}$};
    \node[side] at (-1,-7) {Output};
    \node[bottom] at (4.5,-8.2) {Dedicated models};

    % ================================================================== low-rank reparameterization block
    \draw[bus, LeafDark, ->] (9.3,-1.25) -- (10.19,-1.25) -- (10.19,-0.3) -- (11.6,-0.3);
    \draw[bus, LeafDark, ->] (9.3,-2.5) -- (10.44,-2.5) -- (10.44,-1.2) -- (11.6,-1.2);
    \draw[bus, LeafDark, ->] (9.3,-3.75) -- (10.69,-3.75) -- (10.69,-2.1) -- (11.6,-2.1);

    \draw[rounded corners=6pt, dashed, thick, draw=black!45, fill=black!3] (12.0,-6.5) rectangle (16.6,1.5);
    \node[circle, draw=black!45, fill=white, inner sep=1pt, font=\bfseries\small, text=black!70] at (12.0,1.5) {b};
    \begin{scope}[shift={(5.3,-2.05)},scale=0.65, font=\small]
    \draw[leg] (12.5,1.5) -- (14,3);
    \draw[leg] (15.5,1.5) -- (14,3);
    \draw[leg] (12.5,4.5) -- (14,3);
    \draw[leg] (15.5,4.5) -- (14,3);
    \node[anchor=south east, inner sep=1pt] at (12.5,4.5) {$m$};
    \node[anchor=south west, inner sep=1pt] at (15.5,4.5) {$c_{\text{in}}$};
    \node[anchor=north east, inner sep=1pt] at (12.5,1.5) {$c_{\text{out}}$};
    \node[anchor=north west, inner sep=1pt] at (15.5,1.5) {$k$};
    \node[Wfac, minimum size=0.6cm] at (14,3) {$\tns{W}$};
    \draw[arr] (14,1) -- (14,-1);
    \node[anchor=south east, inner sep=1pt] at (12,-2) {$m$};
    \node[anchor=south west, inner sep=1pt] at (16,-2) {$c_{\text{in}}$};
    \node[anchor=north east, inner sep=1pt] at (12,-6) {$c_{\text{out}}$};
    \node[anchor=north west, inner sep=1pt] at (16,-6) {$k$};
    \node[anchor=south, inner sep=1pt] at (14,-3.9) {$r$};
    \path (14,1) -- (14,-1) node[midway, left=0.15cm, anchor=east]{\textbf{CPD}};
    \draw[leg] (13,-3) -- (14,-4);
    \draw[leg] (15,-3) -- (14,-4);
    \draw[leg] (13,-5) -- (14,-4);
    \draw[leg] (15,-5) -- (14,-4);
    \draw[leg] (13,-3) -- (12,-2);
    \draw[leg] (15,-3) -- (16,-2);
    \draw[leg] (13,-5) -- (12,-6);
    \draw[leg] (15,-5) -- (16,-6);
    \node[Afac, minimum size=0.6cm] at (13,-3) {$\mtx{A}$};
    \node[Bfac, minimum size=0.6cm] at (15,-3) {$\mtx{B}$};
    \fill[black] (14,-4) circle (0.06);
    \node[Bfac, minimum size=0.6cm] at (13,-5) {$\mtx{C}$};
    \node[Bfac, minimum size=0.6cm] at (15,-5) {$\mtx{D}$};
    \end{scope}
    \node[bottom] at (14.3,-8.2) {Low-rank reparameterization};

    \draw[bus, VioletDark, ->] (17.0,-3.3) -- (17.5,-3.3) -- (17.5,-1.25) -- (18.6,-1.25);
    \draw[bus, VioletDark, ->] (17.0,-4.2) -- (17.8,-4.2) -- (17.8,-2.5) -- (18.6,-2.5);
    \draw[bus, VioletDark, ->] (17.0,-5.1) -- (18.1,-5.1) -- (18.1,-3.75) -- (18.6,-3.75);

    % ================================================================== hypernetwork
    \draw[box, fill=VioletLight] (19,0) rectangle (21.5,-5);
    \draw[layer, fill=Violet] (19.25,-1) rectangle (21.25,-1.5) node[midway] {$\text{LRConv}_{1}$};
    \node[dots] at (20.25,-2.5) {...};
    \draw[layer, fill=Violet] (19.25,-3.5) rectangle (21.25,-4) node[midway] {$\text{LRConv}_{L}$};
    \node[anchor=south east] at (21.5,0) {$\tns{H}_{\vct{\varphi}}$};
    \draw[layer, fill=Coral] (19.55,-0.08) rectangle (21.05,-0.58);
    \draw[layer, fill=Coral] (19.4,-0.2) rectangle (20.9,-0.7);
    \draw[layer, fill=Coral] (19.25,-0.32) rectangle (20.75,-0.82) node[midway] {$\text{Stem}_{1..M}$};
    \draw[layer, fill=Sky] (19.55,-4.18) rectangle (21.05,-4.68);
    \draw[layer, fill=Sky] (19.4,-4.3) rectangle (20.9,-4.8);
    \draw[layer, fill=Sky] (19.25,-4.42) rectangle (20.75,-4.92) node[midway] {$\text{Head}_{1..M}$};
    \node[bottom] at (20.25,-8.2) {Hypernetwork};
    \draw[mod, dashed, draw=black!55] (19.9,4.4) rectangle (20.6,5.1) node[midway, text=black!60] {\textbf{?}};
    \draw[mod, dashed, draw=black!55] (19.9,3.4) rectangle (20.6,4.1) node[midway, text=black!60] {\textbf{?}};
    \draw[mod, dashed, draw=black!55] (20,2)   rectangle (20.5,2.5) node[midway, text=black!60] {\textbf{?}};
    \node[dots] at (20.25,3) {...};
    \draw[arr] (20.25,1.5) -- (20.25,0.75);
    \draw[arr] (20.25,-5.5) -- (20.25,-6.25);
    \begin{scope}\clip[rounded corners=1.2pt] (19.9,-6.65) rectangle (20.6,-7.35); \node[inner sep=0pt] at (20.25,-7.0) {\includegraphics[width=0.7cm,height=0.7cm]{Fig/methodology/brains/seg.png}}; \end{scope}
\end{tikzpicture}%


==> Fig/methodology/overview-b.tex <==
% Figure 1(b), camera-ready revision: the three construction panels of decomposition-body.tex (kept
% unchanged) in the shared palette; they expand the "Low-rank reparameterization" block of Figure 1(a).
\begin{tikzpicture}[font=\small]
    \input{Fig/methodology/palette}
    % ================= Panel 1: stack =================
    \draw[panel] (0,0) rectangle (5.6,4.1);
    \node[num] at (0.4,3.7) {1};
    \node[ptitle] at (0.7,3.7) {Stack dedicated kernels};
    \foreach \i/\c in {3/Leaf, 2/Leaf!80!white, 1/Leaf!60!white, 0/Leaf!40!white} {
        \draw[kern, fill=\c] ({0.4+0.35*\i},{0.8+0.35*\i}) rectangle ({1.8+0.35*\i},{2.2+0.35*\i});
    }
    \node[lab] at (1.1,1.5) {$\tns{V}^{[1]}$};
    \node[lab] at (1.45,2.37) {$\tns{V}^{[2]}$};
    \node[lab] at (1.8,2.72) {$\cdots$};
    \node[lab] at (2.15,3.07) {$\tns{V}^{[M]}$};
    \draw[flow] (2.0,0.6) -- (3.05,1.65);
    \node[note, anchor=north east] at (1.95,0.6) {model mode $m$};
    \draw[flow] (3.0,2.15) -- (3.65,2.15) node[midway, above, note] {stack};
    \begin{scope}[shift={(4.45,2.3)}]
        \draw[leg] (0,0) -- (-0.55,0.55) node[lab, anchor=south east] {$m$};
        \draw[leg] (0,0) -- (0.55,0.55) node[lab, anchor=south west] {$c_\text{in}$};
        \draw[leg] (0,0) -- (-0.55,-0.55) node[lab, anchor=north east] {$c_\text{out}$};
        \draw[leg] (0,0) -- (0.55,-0.55) node[lab, anchor=north west] {$k$};
        \node[Wfac] at (0,0) {$\tns{W}$};
    \end{scope}
    \node[note, anchor=north east] at (5.45,1.15) {$\tns{W}\in\R^{M\times C_\text{in}\times C_\text{out}\times K}$};

    % ================= Panel 2: factorize =================
    \draw[big] (5.75,2.05) -- (6.15,2.05);
    \draw[panel] (6.3,0) rectangle (11.7,4.1);
    \node[num] at (6.7,3.7) {2};
    \node[ptitle] at (7.0,3.7) {Factorize with CP};
    \node[lab] at (8.6,3.2) {$\tns{W}=\sum_{r=1}^{R}\vct{a}_r\circ\vct{b}_r\circ\vct{c}_r\circ\vct{d}_r$};
    \draw[leg] (7.5,1.75) -- (6.8,1.75) node[lab, anchor=east] {$m$};
    \draw[leg] (7.5,1.75) -- (8.8,1.75);
    \draw[leg] (10.2,2.55) .. controls (9.4,2.55) .. (8.8,1.75);
    \draw[leg] (10.2,1.75) -- (8.8,1.75);
    \draw[leg] (10.2,0.95) .. controls (9.4,0.95) .. (8.8,1.75);
    \draw[leg] (10.2,2.55) -- (10.9,2.55) node[lab, anchor=west] {$c_\text{in}$};
    \draw[leg] (10.2,1.75) -- (10.9,1.75) node[lab, anchor=west] {$c_\text{out}$};
    \draw[leg] (10.2,0.95) -- (10.9,0.95) node[lab, anchor=west] {$k$};
    \fill[black] (8.8,1.75) circle (0.05);
    \node[lab, anchor=south] at (8.8,1.8) {$r$};
    \node[Afac] at (7.5,1.75) {$\mtx{A}$};
    \node[Bfac] at (10.2,2.55) {$\mtx{B}$};
    \node[Bfac] at (10.2,1.75) {$\mtx{C}$};
    \node[Bfac] at (10.2,0.95) {$\mtx{D}$};
    \node[note, anchor=north] at (7.5,1.25) {model factor\\$\mtx{A}\in\R^{M\times R}$};
    \node[note, anchor=north west] at (6.5,0.55) {kernel factors $\mtx{B},\mtx{C},\mtx{D}$};

    % ================= Panel 3: reconstruct =================
    \draw[big] (11.85,2.05) -- (12.25,2.05);
    \draw[panel] (12.4,0) rectangle (17.9,4.1);
    \node[num] at (12.8,3.7) {3};
    \node[ptitle] at (13.1,3.7) {Reconstruct only $\tns{W}^{(m)}$};
    \node[lab, anchor=west] at (12.65,3.15) {available modalities $\{\bullet\,\circ\,\bullet\,\circ\}\;\Rightarrow\; m$};
    \draw[kern, fill=AmberLight!45!white] (12.7,0.95) rectangle (13.7,2.65);
    \foreach \y in {1.15,1.35,...,2.5} {\draw[Amber!70!white] (12.7,\y) -- (13.7,\y);}
    \draw[fill=Amber, draw=Amber!60!black, thick] (12.7,1.7) rectangle (13.7,1.9);
    \node[lab, anchor=south] at (13.2,2.67) {$\mtx{A}$};
    \node[note, anchor=north] at (13.2,0.9) {$M$ rows};
    \draw[flow] (13.75,1.8) -- (14.55,1.8) node[midway, above, lab, Amber!60!black] {$\mtx{A}_{m,:}$};
    \node[fac, fill=Amber!85!white, minimum size=0.6cm, font=\footnotesize] at (14.9,1.8) {$\vct{a}_m$};
    \draw[leg] (15.2,1.8) -- (15.6,1.8);
    \draw[leg] (16.3,2.55) .. controls (15.85,2.55) .. (15.6,1.8);
    \draw[leg] (16.3,1.8) -- (15.6,1.8);
    \draw[leg] (16.3,1.05) .. controls (15.85,1.05) .. (15.6,1.8);
    \fill[black] (15.6,1.8) circle (0.05);
    \node[Bfac, minimum size=0.55cm, font=\footnotesize] at (16.3,2.55) {$\mtx{B}$};
    \node[Bfac, minimum size=0.55cm, font=\footnotesize] at (16.3,1.8) {$\mtx{C}$};
    \node[Bfac, minimum size=0.55cm, font=\footnotesize] at (16.3,1.05) {$\mtx{D}$};
    \draw[flow] (16.6,1.8) -- (16.95,1.8);
    \node[Wfac, minimum size=0.6cm, font=\footnotesize] at (17.3,1.8) {$\tns{W}^{(m)}$};
    \node[note, anchor=north] at (15.15,0.62) {$\tns{W}^{(m)}=\sum_{r} A_{m,r}\,\vct{b}_r\circ\vct{c}_r\circ\vct{d}_r$\\kernel of subset $m$ only};
\end{tikzpicture}%

